Long Time No See: Benchmarking VLMs for Out-of-Sight Spatiotemporal Reasoning in Egocentric Videos

Real-world AI systems must reason about objects that are no longer visible: an AR assistant guiding a user back to an object used earlier, a household robot retrieving an item someone put away. This requires not just recalling where an object was last seen, but updating its state when it is moved and retaining that update once it leaves view. We refer to this as out-of-sight spatiotemporal reasoning. We introduce Beyond3D, the first VQA benchmark to isolate this ability in dynamic egocentric video: every query targets an object that has been relocated and has since left the field of view. We create our questions from HD-EPIC annotations, building a visibility track for each dynamic object from its 3D position, the camera pose, and the scene geometry to understand at each moment whether it is visible, occluded, or out of view. Beyond3D comprises 9,000 questions in eight types over 135 videos from nine participants, organized as one reasoning chain: visual grounding (is the target observable now), temporal grounding (when it was last visible and last placed), scene localization (which fixture anchors that location), and 3D spatial perception (where it lies relative to the current viewpoint or another object in the scene). We benchmark nine general-purpose and spatially specialized VLMs. The best model reaches 42.2% against 29.7% chance and text-only baselines reaching 31.9%, with the largest failures in recovering when an object was last visible, showing that tracking object movement out of sight remains far from solved for current VLMs.

==> figures/cumulative_accuracy_temporal_distance.tex <==
\begin{figure}[t]
\centering

\definecolor{fvA}{HTML}{4E79C5}
\definecolor{fvB}{HTML}{7DB7F0}
\definecolor{fvC}{HTML}{3F4AA8}
\definecolor{fvD}{HTML}{D5A23B}
\definecolor{fvE}{HTML}{B57A9A}

\definecolor{clA}{HTML}{53B88B}
\definecolor{clB}{HTML}{C56A2D}
\definecolor{clC}{HTML}{8A3F69}
\definecolor{clD}{HTML}{9D9436}

\definecolor{tempgrid}{HTML}{E8E8E8}
\definecolor{temptext}{HTML}{303030}
\definecolor{tempbaseline}{HTML}{8C8C8C}

\begin{adjustbox}{width=\columnwidth}
\begin{tikzpicture}

\pgfplotsset{
    compact temporal/.style={
        width=0.5\columnwidth,
        height=3.25cm,
        xmin=-0.1,
        xmax=3.1,
        ymin=15,
        ymax=100,
        xtick={0,1,2,3},
        xticklabels={GT,Near,Med.,Far},
        ytick={20,40,60,80,100},
        xmajorgrids,
        ymajorgrids,
        grid style={draw=tempgrid,line width=0.5pt},
        axis line style={draw=gray!65},
        tick style={draw=gray!65},
        tick pos=left,
        tick align=outside,
        tick label style={
            font=\scriptsize,
            color=temptext
        },
        title style={
            font=\scriptsize\bfseries,
            color=temptext,
            yshift=1pt
        }
    }
}

% Full-video: last visible
\begin{axis}[
    compact temporal,
    name=p1,
    title={Last visible},
    legend to name=fulllegend,
    legend columns=3,
    legend style={
        draw=none,
        font=\scriptsize,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=4pt}
    }
]

\addplot[
    color=tempbaseline,
    densely dotted,
    line width=1pt
] coordinates {(0,20) (1,40) (2,60) (3,80)};
\addlegendentry{Random}

\addplot[color=fvA,line width=1.25pt,mark=*,mark size=1.8pt]
table[x=x,y=qwen36_35b_a3b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/full_video_last_visible.dat};
\addlegendentry{Qwen-3.6-35B-A3B}

\addplot[color=fvB,line width=1.25pt,mark=*,mark size=1.8pt]
table[x=x,y=qwen36_27b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/full_video_last_visible.dat};
\addlegendentry{Qwen-3.6-27B}

\addplot[color=fvC,line width=1.25pt,mark=diamond*,mark size=1.8pt]
table[x=x,y=qwen35_9b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/full_video_last_visible.dat};
\addlegendentry{Qwen-3.5}

\addplot[color=fvD,line width=1.25pt,mark=square*,mark size=1.8pt]
table[x=x,y=qwen3_vl_8b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/full_video_last_visible.dat};
\addlegendentry{Qwen-3-VL}

\addplot[color=fvE,line width=1.25pt,mark=diamond*,mark size=1.8pt]
table[x=x,y=sensenova_si,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/full_video_last_visible.dat};
\addlegendentry{SenseNova-SI}

\end{axis}

% Full-video: last placement
\begin{axis}[
    compact temporal,
    name=p2,
    at={(p1.south east)},
    anchor=south west,
    xshift=0.52cm,
    yticklabels={,,,,},
    title={Last placement}
]

\addplot[
    color=tempbaseline,
    densely dotted,
    line width=1pt,
    forget plot
] coordinates {(0,20) (1,40) (2,60) (3,80)};

\addplot[color=fvA,line width=1.25pt,mark=*,mark size=1.8pt]
table[x=x,y=qwen36_35b_a3b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/full_video_last_placement.dat};

\addplot[color=fvB,line width=1.25pt,mark=*,mark size=1.8pt]
table[x=x,y=qwen36_27b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/full_video_last_placement.dat};

\addplot[color=fvC,line width=1.25pt,mark=diamond*,mark size=1.8pt]
table[x=x,y=qwen35_9b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/full_video_last_placement.dat};

\addplot[color=fvD,line width=1.25pt,mark=square*,mark size=1.8pt]
table[x=x,y=qwen3_vl_8b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/full_video_last_placement.dat};

\addplot[color=fvE,line width=1.25pt,mark=diamond*,mark size=1.8pt]
table[x=x,y=sensenova_si,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/full_video_last_placement.dat};

\end{axis}

% Context-limited: last visible
\begin{axis}[
    compact temporal,
    name=p3,
    at={(p1.south west)},
    anchor=north west,
    yshift=-0.72cm,
    legend to name=contextlegend,
    legend columns=2,
    legend style={
        draw=none,
        font=\scriptsize,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=5pt}
    }
]

\addplot[
    color=tempbaseline,
    densely dotted,
    line width=1pt,
    forget plot
] coordinates {(0,20) (1,40) (2,60) (3,80)};

\addplot[color=clA,line width=1.25pt,mark=triangle*,mark size=1.9pt,dashed]
table[x=x,y=internvl35_8b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/context_limited_last_visible.dat};
\addlegendentry{InternVL-3.5}

\addplot[color=clB,line width=1.25pt,mark=triangle*,mark size=1.9pt,dashed]
table[x=x,y=cambrian_p_7b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/context_limited_last_visible.dat};
\addlegendentry{Cambrian-P}

\addplot[color=clC,line width=1.25pt,mark=diamond*,mark size=1.8pt,dashed]
table[x=x,y=spatial_mllm,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/context_limited_last_visible.dat};
\addlegendentry{Spatial-MLLM}

\addplot[color=clD,line width=1.25pt,mark=square*,mark size=1.8pt,dashed]
table[x=x,y=vlm3r,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/context_limited_last_visible.dat};
\addlegendentry{VLM-3R}

\end{axis}

% Context-limited: last placement
\begin{axis}[
    compact temporal,
    name=p4,
    at={(p2.south west)},
    anchor=north west,
    yshift=-0.72cm,
    yticklabels={,,,,}
]

\addplot[
    color=tempbaseline,
    densely dotted,
    line width=1pt,
    forget plot
] coordinates {(0,20) (1,40) (2,60) (3,80)};

\addplot[color=clA,line width=1.25pt,mark=triangle*,mark size=1.9pt,dashed]
table[x=x,y=internvl35_8b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/context_limited_last_placement.dat};

\addplot[color=clB,line width=1.25pt,mark=triangle*,mark size=1.9pt,dashed]
table[x=x,y=cambrian_p_7b,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/context_limited_last_placement.dat};

\addplot[color=clC,line width=1.25pt,mark=diamond*,mark size=1.8pt,dashed]
table[x=x,y=spatial_mllm,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/context_limited_last_placement.dat};

\addplot[color=clD,line width=1.25pt,mark=square*,mark size=1.8pt,dashed]
table[x=x,y=vlm3r,col sep=tab]
{data/cumulative_accuracy_over_temporal_distance/context_limited_last_placement.dat};

\end{axis}

% Exact centers between the two plot columns
\path (p1.north east) --
    coordinate[midway] (topcenter)
    (p2.north west);

\path (p3.south east) --
    coordinate[midway] (bottomcenter)
    (p4.south west);

% Legends
\node[anchor=south,yshift=17pt]
at (topcenter)
{\pgfplotslegendfromname{fulllegend}};

\node[anchor=north,yshift=-12pt]
at (bottomcenter)
{\pgfplotslegendfromname{contextlegend}};

% Common y-axis label
\node[
    rotate=90,
    anchor=south,
    font=\scriptsize,
    text=temptext
] at ([xshift=-1.25cm,yshift=-1.185cm]p1.west)
{Cumulative accuracy (\%)};

% Row labels
\node[
    rotate=90,
    anchor=south,
    font=\scriptsize\bfseries,
    text=temptext
] at ([xshift=-0.72cm]p1.west)
{Full-video};

\node[
    rotate=90,
    anchor=south,
    font=\scriptsize\bfseries,
    text=temptext
] at ([xshift=-0.72cm]p3.west)
{Context-limited};

\end{tikzpicture}
\end{adjustbox}
\vspace{-15pt}
\caption{
\textbf{Cumulative accuracy over temporal distance.}
Accuracy when progressively accepting the rounded ground truth (GT) and timestamp choices up to \emph{Near} ($\pm$1--2\,s), \emph{Medium} ($\pm$3--4\,s), and \emph{Far} ($\pm$5--6\,s).
\textbf{Top:} full-video models; \textbf{Bottom:} context-limited models (InternVL-3.5 / Cambrian-P / VLM-3R: 150 frames, Spatial-MLLM: 64 frames).
\textbf{Left:} last-visible time; \textbf{Right:} last-placement time.
}
\vspace{-5pt}
\label{fig:cumulative_temporal_distance}

\end{figure}


==> figures/detection_fraction.tex <==
% Preamble: \usepackage{pgfplots}  \pgfplotsset{compat=1.18}

\begin{figure}[t]
\centering

\definecolor{dfbar}{HTML}{1F7A6B}
\definecolor{dfgrid}{HTML}{E7EAE7}
\definecolor{dftext}{HTML}{303030}
\definecolor{dfmuted}{HTML}{8A918C}

\begin{tikzpicture}
\begin{axis}[
    width=0.84\columnwidth, height=4.6cm, scale only axis,
    ybar, bar width=15pt, bar shift=0pt,
    xmin=-4, xmax=104,
    ymin=0,  ymax=70,
    xtick={0,20,40,60,80,100},
    ytick={0,10,20,30,40,50,60,70},
    ymajorgrids, grid style={draw=dfgrid, line width=0.4pt},
    axis x line*=bottom, axis y line*=left,
    tick align=outside, tick style={draw=dfmuted, line width=0.4pt},
    tick label style={font=\scriptsize, color=dftext},
    label style={font=\scriptsize, color=dftext},
    xlabel={Detected fraction of tested frames (\%)},
    ylabel={Share of intervals (\%)},
    clip=false,
]

\addplot[fill=dfbar, draw=none] coordinates {
    ( 5,65.2) (15, 1.2) (25, 1.7) (35, 1.7) (45, 0.8)
    (55, 3.9) (65, 2.1) (75, 1.4) (85, 1.7) (95,20.1)
};

\node[font=\scriptsize, color=dftext, anchor=south] at (axis cs: 5,65.2) {65.2\%};
\node[font=\scriptsize, color=dftext, anchor=south] at (axis cs:95,20.1) {20.1\%};

\node[anchor=north west, font=\scriptsize, color=dfmuted]
    at (axis cs:14,62) {$n = 445{,}301$ intervals};
\end{axis}
\end{tikzpicture}

\caption{\textbf{Detected-fraction distribution of scored intervals.}
Share of intervals (\%) whose detected fraction of tested frames falls in
each $10\%$ bin ($n = 445{,}301$). The distribution is strongly U-shaped:
$65.2\%$ of intervals fall in the lowest bin and $20.1\%$ in the highest,
leaving under a sixth of intervals spread across the middle.}
\label{fig:detected_fraction}
\end{figure}

==> figures/eval_stat_all4.tex <==


\begin{figure*}[t!]
\centering

\definecolor{myteal}{HTML}{75C6CE}
\definecolor{myteallight}{HTML}{DFF3F5}
\definecolor{mygrid}{HTML}{ECECEC}
\definecolor{mytext}{HTML}{303030}
\definecolor{mymuted}{HTML}{777777}

\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=1.3cm,
    },
    width=0.305\textwidth,
    height=4.4cm,
    scale only axis,
    ymin=0,
    ymajorgrids,
    grid style={draw=mygrid, line width=0.5pt},
    axis line style={draw=gray!65},
    tick style={draw=gray!65},
    tick label style={
        font=\scriptsize,
        color=mytext
    },
    tick align=outside,
    tick pos=left,
    label style={font=\small, color=mytext},
    title style={
        font=\small\bfseries,
        color=mytext,
        yshift=-4pt,
    },
    every axis/.append style={
        line width=0.8pt,
    },
]

% =========================================================
% (a) Out-of-sight query time
% =========================================================
\nextgroupplot[
    title={(a) Out-of-sight anchors},
    xlabel={Query time (s)},
    ylabel={Number of query anchors},
    xlabel style={yshift=3pt},
    ylabel style={yshift=-4pt},
    xmin=0,
    xmax=600,
    xtick={0,100,200,300,400,500,600},
    ymin=0,
    ymax=85,
    ytick={0,10,20,30,40,50,60,70,80},
]

\addplot[
    ybar,
    bar width=5pt,
    draw=white,
    fill=myteal,
]
table[
    x=time,
    y=count,
    col sep=space,
]
{data/evaluation_set_statistics/query_time.dat};

\addplot[
    domain=0:120,
    samples=2,
    dashed,
    draw=mymuted,
    forget plot,
] ({150}, {x});

\addplot[
    domain=0:120,
    samples=2,
    dashed,
    draw=mymuted,
    forget plot,
] ({300}, {x});

\node[
    anchor=south west,
    fill=myteallight,
    inner sep=2pt,
    font=\scriptsize\bfseries,
    text=mytext,
] at (rel axis cs:0.01,1.08)
{EARLY $\cdot$ MID $\cdot$ LATE};

\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:75,82) {Early};
\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:75,78) {(333)};

\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:225,82) {Mid};
\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:225,78) {(333)};

\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:450,82) {Late};
\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:450,78) {(334)};

% =========================================================
% (b) Out-of-sight horizon
% =========================================================
\nextgroupplot[
    title={(b) Out-of-sight horizon},
    xlabel={Out-of-sight horizon (s)},
    ylabel={Number of query anchors},
    xlabel style={yshift=3pt},
    ylabel style={yshift=-4pt},
    xmin=0,
    xmax=90,
    xtick={0,10,20,30,40,50,60,70,80,90},
    ymin=0,
    ymax=140,
    ytick={0,20,40,60,80,100,120},
]

\addplot[
    ybar,
    bar width=5pt,
    draw=white,
    fill=myteal,
]
table[
    x=horizon,
    y=count,
    col sep=space,
]
{data/evaluation_set_statistics/horizon.dat};

\addplot[
    domain=0:140,
    samples=2,
    dashed,
    draw=mymuted,
    forget plot,
] ({10.5}, {x});

\addplot[
    domain=0:140,
    samples=2,
    dashed,
    draw=mymuted,
    forget plot,
] ({30.5}, {x});

\node[
    anchor=south west,
    fill=myteallight,
    inner sep=2pt,
    font=\scriptsize\bfseries,
    text=mytext,
] at (rel axis cs:0.01,1.08)
{SHORT $\cdot$ MEDIUM $\cdot$ LONG MEMORY};

\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:5.5,135) {Short};
\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:5.5,128) {(333)};

\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:20.5,135) {Medium};
\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:20.5,128) {(333)};

\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:60,135) {Long};
\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:60,128) {(334)};

% =========================================================
% (c) Spatial update complexity
% =========================================================
\nextgroupplot[
    title={(c) Target moves},
    xlabel={Number of target moves before query},
    ylabel={Number of query anchors},
    xlabel style={yshift=3pt},
    ylabel style={yshift=-4pt},
    xmin=0.4,
    xmax=11.6,
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    ymax=430,
]

\addplot[
    ybar,
    bar width=8pt,
    draw=white,
    fill=myteal,
    nodes near coords,
    every node near coord/.append style={
        font=\scriptsize,
        text=mytext,
        yshift=1pt,
    },
]
table[
    x=moves,
    y=count,
    col sep=space,
]
{data/evaluation_set_statistics/movement.dat};

\node[
    anchor=south west,
    fill=myteallight,
    inner sep=2pt,
    font=\scriptsize\bfseries,
    text=mytext,
] at (rel axis cs:0.01,1.08)
{TARGET MOVES BEFORE QUERY};

% =========================================================
% (d) Visible query time
% =========================================================
\nextgroupplot[
    title={(d) Visible anchors},
    xlabel={Query time (s)},
    ylabel={Number of query anchors},
    xlabel style={yshift=3pt},
    ylabel style={yshift=-4pt},
    xmin=0,
    xmax=600,
    xtick={0,100,200,300,400,500,600},
    ymin=0,
    ymax=85,
    ytick={0,10,20,30,40,50,60,70,80},
]

\addplot[
    ybar,
    bar width=5pt,
    draw=white,
    fill=myteal,
]
table[
    x=time,
    y=count,
    col sep=space,
]
{data/evaluation_set_statistics/visible_query_time.dat};

\addplot[
    domain=0:120,
    samples=2,
    dashed,
    draw=mymuted,
    forget plot,
] ({150}, {x});

\addplot[
    domain=0:120,
    samples=2,
    dashed,
    draw=mymuted,
    forget plot,
] ({300}, {x});

\node[
    anchor=south west,
    fill=myteallight,
    inner sep=2pt,
    font=\scriptsize\bfseries,
    text=mytext,
] at (rel axis cs:0.01,1.08)
{EARLY $\cdot$ MID $\cdot$ LATE};

\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:75,82) {Early};
\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:75,78) {(333)};

\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:225,82) {Mid};
\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:225,78) {(333)};

\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:450,82) {Late};
\node[font=\scriptsize\bfseries, text=mytext]
    at (axis cs:450,78) {(334)};

\end{groupplot}

\end{tikzpicture}
\end{adjustbox}

\caption{\textbf{Evaluation-set statistics.}
Distribution of the $1{,}000$ out-of-sight query anchors over query time (\textbf{a}), out-of-sight horizon (\textbf{b}), and number of times the target was moved before the query (\textbf{c}), together with the query-time distribution of the $1{,}000$ visible control anchors (\textbf{d}). Dashed lines mark the temporal and horizon stratification boundaries used for sampling.}
\label{fig:eval_set_stat}

% Invisible labels for referencing panels (a)--(d)
\phantomsubcaption\label{fig:oos_query_time}
\phantomsubcaption\label{fig:oos_horizon}
\phantomsubcaption\label{fig:target_moves}
\phantomsubcaption\label{fig:visible_query_time}

\end{figure*}

==> figures/spatial_prediction_distributions.tex <==
\begin{figure}[t]
\centering

\definecolor{posA}{HTML}{5F86BB}
\definecolor{posB}{HTML}{83A1C9}
\definecolor{posC}{HTML}{A8BDD8}
\definecolor{posD}{HTML}{CAD6E7}

\definecolor{camdistA}{HTML}{91BC8C}
\definecolor{camdistB}{HTML}{ACCCAA}
\definecolor{camdistC}{HTML}{D0E0CE}

\definecolor{objposA}{HTML}{9889BF}
\definecolor{objposB}{HTML}{B2A6CF}
\definecolor{objposC}{HTML}{D0C9E1}

\definecolor{objdistA}{HTML}{E2A354}
\definecolor{objdistB}{HTML}{EBC083}
\definecolor{objdistC}{HTML}{F3D9B5}

\definecolor{predgrid}{HTML}{ECECEC}
\definecolor{predtext}{HTML}{303030}

\begin{adjustbox}{width=\columnwidth}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=0.6cm,
        vertical sep=1.1cm
    },
    width=0.32\columnwidth,
    height=2.9cm,
    scale only axis,
    xmin=0,
    xmax=100,
    xtick=\empty,
    ymin=-0.5,
    ymax=9.5,
    ytick={0,...,9},
    y dir=reverse,
    xbar stacked,
    /pgf/bar width=4pt,
    xmajorgrids,
    grid style={
        draw=predgrid,
        line width=0.5pt
    },
    axis x line*=bottom,
    axis y line*=left,
    tick style={draw=gray!60},
    tick label style={
        font=\scriptsize,
        color=predtext
    },
    yticklabel style={
        font=\scriptsize
    },
    label style={
        font=\scriptsize,
        color=predtext
    },
    xlabel={}
]

% ============================================================
% (a) Object--Camera Direction
% ============================================================
\nextgroupplot[
    yticklabels={
        Ground truth,
        Qwen-3.6-35B-A3B,
        Qwen-3.6-27B,
        Qwen-3.5,
        Qwen-3-VL,
        InternVL-3.5,
        VLM-3R,
        Spatial-MLLM,
        Cambrian-P,
        SenseNova-SI
    }
]

\addplot[fill=posA,draw=white]
table[col sep=tab,x=front_left,y=row]
{data/prediction_distributions/camera_position.dat};

\addplot[fill=posB,draw=white]
table[col sep=tab,x=front_right,y=row]
{data/prediction_distributions/camera_position.dat};

\addplot[fill=posC,draw=white]
table[col sep=tab,x=back_left,y=row]
{data/prediction_distributions/camera_position.dat};

\addplot[fill=posD,draw=white]
table[col sep=tab,x=back_right,y=row]
{data/prediction_distributions/camera_position.dat};

% ============================================================
% (b) Object--Camera Distance
% ============================================================
\nextgroupplot[
    ytick=\empty
]

\addplot[fill=camdistA,draw=white]
table[col sep=tab,x=under_1m,y=row]
{data/prediction_distributions/camera_distance.dat};

\addplot[fill=camdistB,draw=white]
table[col sep=tab,x=from_1m_to_1_5m,y=row]
{data/prediction_distributions/camera_distance.dat};

\addplot[fill=camdistC,draw=white]
table[col sep=tab,x=at_least_1_5m,y=row]
{data/prediction_distributions/camera_distance.dat};

% ============================================================
% (c) Object--Object Direction
% ============================================================
\nextgroupplot[
    yticklabels={
        Ground truth,
        Qwen3.6-35B,
        Qwen3.6-27B,
        Qwen3.5,
        Qwen3-VL,
        InternVL3.5,
        VLM-3R,
        Spatial-MLLM,
        Cambrian-P,
        SenseNova-SI
    }
]

\addplot[fill=objposA,draw=white]
table[col sep=tab,x=clock_12_to_4_30,y=row]
{data/prediction_distributions/object_position.dat};

\addplot[fill=objposB,draw=white]
table[col sep=tab,x=clock_4_30_to_7_30,y=row]
{data/prediction_distributions/object_position.dat};

\addplot[fill=objposC,draw=white]
table[col sep=tab,x=clock_7_30_to_12,y=row]
{data/prediction_distributions/object_position.dat};

% ============================================================
% (d) Object--Object Distance
% ============================================================
\nextgroupplot[
    ytick=\empty
]

\addplot[fill=objdistA,draw=white]
table[col sep=tab,x=under_1m,y=row]
{data/prediction_distributions/object_distance.dat};

\addplot[fill=objdistB,draw=white]
table[col sep=tab,x=from_1m_to_1_5m,y=row]
{data/prediction_distributions/object_distance.dat};

\addplot[fill=objdistC,draw=white]
table[col sep=tab,x=at_least_1_5m,y=row]
{data/prediction_distributions/object_distance.dat};

\end{groupplot}

% ============================================================
% Panel titles: identical vertical offsets
% ============================================================
\node[
    anchor=south,
    font=\scriptsize\bfseries
] at ([yshift=12pt]group c1r1.north)
{(a) Camera direction};

\node[
    anchor=south,
    font=\scriptsize\bfseries
] at ([yshift=12pt]group c2r1.north)
{(b) Camera distance};

\node[
    anchor=south,
    font=\scriptsize\bfseries
] at ([yshift=12pt]group c1r2.north)
{(c) Object direction};

\node[
    anchor=south,
    font=\scriptsize\bfseries
] at ([yshift=12pt]group c2r2.north)
{(d) Object distance};

% ============================================================
% Panel keys: identical vertical offsets
% ============================================================
\node[
    anchor=south,
    font=\scriptsize\selectfont
] at ([yshift=2pt]group c1r1.north) {
    \textcolor{posA}{\rule{2.5pt}{2.5pt}}\,FL\,
    \textcolor{posB}{\rule{2.5pt}{2.5pt}}\,FR\,
    \textcolor{posC}{\rule{2.5pt}{2.5pt}}\,BL\,
    \textcolor{posD}{\rule{2.5pt}{2.5pt}}\,BR
};

\node[
    anchor=south,
    font=\scriptsize\selectfont
] at ([yshift=2pt]group c2r1.north) {
    \textcolor{camdistA}{\rule{2.5pt}{2.5pt}}\,$<1$\,
    \textcolor{camdistB}{\rule{2.5pt}{2.5pt}}\,$1$--$1.5$\,
    \textcolor{camdistC}{\rule{2.5pt}{2.5pt}}\,$\geq1.5$ m
};

\node[
    anchor=south,
    font=\scriptsize\selectfont
] at ([yshift=2pt]group c1r2.north) {
    \textcolor{objposA}{\rule{2.5pt}{2.5pt}}\,12--4:30\,
    \textcolor{objposB}{\rule{2.5pt}{2.5pt}}\,4:30--7:30\,
    \textcolor{objposC}{\rule{2.5pt}{2.5pt}}\,7:30--12
};

\node[
    anchor=south,
    font=\scriptsize\selectfont
] at ([yshift=2pt]group c2r2.north) {
    \textcolor{objdistA}{\rule{2.5pt}{2.5pt}}\,$<1$\,
    \textcolor{objdistB}{\rule{2.5pt}{2.5pt}}\,$1$--$1.5$\,
    \textcolor{objdistC}{\rule{2.5pt}{2.5pt}}\,$\geq1.5$ m
};

\end{tikzpicture}
\end{adjustbox}

\caption{\textbf{Prediction distributions for 3D spatial perception.}
Stacked bars show prediction frequencies (\%).
\textbf{(a)} object--camera direction (FL/FR/BL/BR: front/back left/right);
\textbf{(b)} object--camera distance;
\textbf{(c)} camera-aligned object--object direction;
\textbf{(d)} object--object distance.}
\vspace{-15pt}
\label{fig:spatial_prediction}
\end{figure}


==> figures/temporal_cue_qwen.tex <==
% Requires:
% \usepackage{tikz}
% \usepackage{pgfplots}

\usepgfplotslibrary{fillbetween,groupplots}
\pgfplotsset{compat=1.18}

\definecolor{TCQCharcoal}{HTML}{303030}
\definecolor{TCQMuted}{HTML}{777777}
\definecolor{TCQLight}{HTML}{D9D9D9}
\definecolor{TCQGrid}{HTML}{ECECEC}
\definecolor{TCQTeal}{HTML}{75C6CE}
\definecolor{TCQTealLight}{HTML}{DFF3F5}
\definecolor{TCQQwenBlue}{HTML}{56B4E9}
\definecolor{TCQQFiveA}{HTML}{477DB5}
\definecolor{TCQQFiveB}{HTML}{82BE8A}
\definecolor{TCQQFiveC}{HTML}{AE9ACC}
\definecolor{TCQQFiveD}{HTML}{F0A556}
\definecolor{TCQNegativeArea}{HTML}{F7F7F7}

\newcommand{\TCQSmall}{%
  \fontsize{6.5}{7.2}\selectfont
}


% Color, estimate, lower error, upper error, y position.
\newcommand{\TCQQuestionPoint}[5]{%
  \addplot[
    only marks,
    color=#1,
    mark=*,
    mark size=2.2pt,
    mark options={
      draw=#1,
      fill=#1
    },
    error bars/.cd,
      x dir=both,
      x explicit,
      error mark options={
        color=#1,
        mark size=1.4pt,
        line width=0.6pt
      },
      error bar style={
        color=#1,
        line width=0.8pt
      }
  ] table[
    row sep=\\,
    x=delta,
    y=y,
    x error minus=minus,
    x error plus=plus
  ] {
    delta y minus plus\\
    #2 #5 #3 #4\\
  };
}

\begin{figure}[t]
\centering

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.35cm
  },
  width=4.25cm,
  height=4cm,
  axis line style={
    draw=gray!65,
    line width=0.65pt
  },
  tick style={
    draw=TCQCharcoal,
    line width=0.65pt
  },
  tick label style={
    font=\TCQSmall,
    text=TCQCharcoal
  },
  label style={
    font=\TCQSmall,
    text=TCQCharcoal
  },
  axis x line*=bottom,
  axis y line*=left,
  clip=false
]

% ============================================================
% Left: accuracy by out-of-sight horizon
% ============================================================
\nextgroupplot[
  xmin=-0.16,
  xmax=2.35,
  ymin=33,
  ymax=63,
  xtick={0,1,2},
  xticklabels={
    {2--10},
    {11--30},
    {31+}
  },
  ytick={35,40,45,50,55,60},
  yticklabel={\pgfmathprintnumber{\tick}\%},
  major tick length=1.5pt,
  xlabel={OOS horizon (s)},
  ylabel={Accuracy (\%)},
  ymajorgrids,
  grid style={
    draw=TCQGrid,
    line width=0.45pt
  }
]

\addplot[
  name path=baselinepath,
  draw=none
] table[
  x=x,
  y=baseline
] {data/temporal_cue_qwen.dat};

\addplot[
  name path=cuepath,
  draw=none
] table[
  x=x,
  y=cue
] {data/temporal_cue_qwen.dat};

\addplot[
  draw=none,
  fill=TCQTealLight
] fill between[
  of=cuepath and baselinepath
];

% Baseline.
\addplot+[
  color=TCQMuted,
  densely dotted,
  line width=0.9pt,
  mark=o,
  mark size=2.3pt,
  mark options={
    fill=white,
    line width=0.75pt
  },
  error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      color=TCQMuted,
      mark size=1.4pt,
      line width=0.6pt
    },
    error bar style={
      line width=0.75pt
    }
] table[
  x=x,
  y=baseline,
  y error minus=bminus,
  y error plus=bplus
] {data/temporal_cue_qwen.dat};

% Temporal cue.
\addplot+[
  color=TCQQwenBlue,
  solid,
  line width=1pt,
  mark=square*,
  mark size=2.2pt,
  mark options={
    solid,
    draw=TCQQwenBlue,
    fill=TCQQwenBlue
  },
  error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      color=TCQQwenBlue,
      mark size=1.4pt,
      line width=0.6pt
    },
    error bar style={
      line width=0.75pt
    }
] table[
  x=x,
  y=cue,
  y error minus=cminus,
  y error plus=cplus
] {data/temporal_cue_qwen.dat};

% ============================================================
% Right: paired gain by question type
% ============================================================
\nextgroupplot[
  xmin=-1.5,
  xmax=12.5,
  ymin=-0.55,
  ymax=5.55,
  xtick={0,4,8,12},
  xticklabels={0,4,8,12},
  ytick={5,4,3,2,1,0},
  yticklabels={
    {Visibility},
    {Nearest},
    {O--C dir.},
    {O--C dist.},
    {O--O dir.},
    {O--O dist.}
  },
  xlabel={Temporal cue gain wrt baseline (\%)},
  xmajorgrids,
  grid style={
    draw=TCQGrid,
    line width=0.45pt
  }
]

\path[
  fill=TCQNegativeArea,
  draw=none
] (axis cs:-1.5,-0.55)
  rectangle
  (axis cs:0,5.55);

\draw[
  TCQMuted,
  densely dashed,
  line width=0.55pt
] (axis cs:0,-0.55) -- (axis cs:0,5.55);

\draw[
  TCQLight,
  line width=0.55pt
] (axis cs:-1.5,4.5) -- (axis cs:12.5,4.5);

\draw[
  TCQLight,
  line width=0.55pt
] (axis cs:-1.5,3.5) -- (axis cs:12.5,3.5);

\TCQQuestionPoint{TCQTeal}{7.5}{2.7}{2.7}{5}
\TCQQuestionPoint{TCQMuted}{3.2}{2.0}{2.0}{4}
\TCQQuestionPoint{TCQQFiveA}{8.4}{2.6}{2.6}{3}
\TCQQuestionPoint{TCQQFiveB}{2.5}{1.2}{1.2}{2}
\TCQQuestionPoint{TCQQFiveC}{1.9}{2.7}{2.7}{1}
\TCQQuestionPoint{TCQQFiveD}{4.7}{1.7}{1.7}{0}

\end{groupplot}

% ============================================================
% Shared legend
% ============================================================
\path
  (group c1r1.north west) --
  coordinate[midway] (tcqlegendcenter)
  (group c2r1.north east);

% Baseline legend entry.
\draw[
  TCQMuted,
  densely dotted,
  line width=0.9pt
]
  ([xshift=-58pt,yshift=9pt]tcqlegendcenter) --
  node[
    midway,
    circle,
    draw=TCQMuted,
    fill=white,
    inner sep=1pt
  ] {}
  ([xshift=-44pt,yshift=9pt]tcqlegendcenter);

\node[
  anchor=west,
  font=\TCQSmall,
  text=TCQCharcoal
] at ([xshift=-40pt,yshift=9pt]tcqlegendcenter)
{Baseline};

% Temporal-cue legend entry.
\draw[
  draw=TCQQwenBlue,
  line width=1pt
]
  ([xshift=8pt,yshift=9pt]tcqlegendcenter) --
  ([xshift=22pt,yshift=9pt]tcqlegendcenter);

\node[
  inner sep=0pt
] at ([xshift=15pt,yshift=9pt]tcqlegendcenter)
{\textcolor{TCQQwenBlue}{\rule{4pt}{4pt}}};

\node[
  anchor=west,
  font=\TCQSmall,
  text=TCQCharcoal
] at ([xshift=26pt,yshift=9pt]tcqlegendcenter)
{Temporal cue};

\end{tikzpicture}

\caption{
\textbf{Effect of temporal cues on Qwen-3.6-27B.}
\textbf{Left:} Macro accuracy across out-of-sight (OOS) horizons, with shading indicating the improvement over the baseline.
\textbf{Right:} Paired improvement for visibility, nearest-fixture, object--camera (O--C), and object--object (O--O) direction and distance questions.
Error bars show 95\% bootstrapped confidence intervals.
}
\vspace{-15pt}
\label{fig:temporal-cue}
\end{figure}


==> figures/temporal_performance_curves.tex <==
\begin{figure}[t]
\centering

% ============================================================
% Colors
% ============================================================
\definecolor{tempA}{HTML}{3F6FAE}
\definecolor{tempB}{HTML}{79B5E3}
\definecolor{tempC}{HTML}{474B8F}
\definecolor{tempD}{HTML}{C49A36}
\definecolor{tempE}{HTML}{56A889}
\definecolor{tempF}{HTML}{8E3F66}
\definecolor{tempG}{HTML}{C46E35}
\definecolor{tempH}{HTML}{9C8C3C}
\definecolor{tempI}{HTML}{7C873D}

\definecolor{tempgrid}{HTML}{E8E8E8}
\definecolor{temptext}{HTML}{303030}
\definecolor{tempbaseline}{HTML}{888888}

% ============================================================
% Keep complete figure inside page width
% ============================================================
\begin{tikzpicture}

% ============================================================
% LEFT: Out-of-sight horizon
% ============================================================
\begin{axis}[
    name=horizonplot,
    width=0.5\columnwidth,
    height=4.2cm,
    xmin=-0.1,
    xmax=2.1,
    ymin=20,
    ymax=50,
    xtick={0,1,2},
    xticklabels={
        \shortstack{short\\2--10 s},
        \shortstack{medium\\11--30 s},
        \shortstack{long\\$>30$ s}
    },
    ytick={20,30,40,50},
    xlabel={Out-of-sight horizon $h(o,T_q)$},
    ylabel={Accuracy (\%)},
    xmajorgrids,
    ymajorgrids,
    grid style={
        draw=tempgrid,
        line width=0.5pt
    },
    axis line style={
        draw=gray!65
    },
    tick style={
        draw=gray!65
    },
    tick pos=left,
    tick align=outside,
    tick label style={
        font=\scriptsize,
        color=temptext
    },
    label style={
        font=\small,
        color=temptext
    },
    xlabel style={
        yshift=3pt
    },
    legend to name=temporallegend,
    legend columns=3,
    legend style={
        draw=none,
        font=\scriptsize,
        cells={anchor=west},
        /tikz/every even column/.append style={
            column sep=4pt
        }
    }
]

% ------------------------------------------------------------
% Random baseline
% ------------------------------------------------------------
\addplot[
    color=tempbaseline,
    densely dotted,
    line width=1.0pt
] coordinates {
    (0,29.7)
    (2,29.7)
};
\addlegendentry{Random}


% ------------------------------------------------------------
% Qwen-3.6-35B-A3B
% ------------------------------------------------------------
\addplot[
    color=tempA,
    line width=1.3pt,
    mark=*,
    mark size=1.8pt
]
table[
    x=x,
    y=qwen36_35b_a3b,
    col sep=tab
]
{data/performance_across_temporal_conditions/horizon_curves.dat};
\addlegendentry{Qwen-3.6-35B-A3B}

% ------------------------------------------------------------
% Qwen-3.6-27B
% ------------------------------------------------------------
\addplot[
    color=tempB,
    line width=1.3pt,
    mark=*,
    mark size=1.8pt
]
table[
    x=x,
    y=qwen36_27b,
    col sep=tab
]
{data/performance_across_temporal_conditions/horizon_curves.dat};
\addlegendentry{Qwen-3.6-27B}

% ------------------------------------------------------------
% Qwen-3.5-9B
% ------------------------------------------------------------
\addplot[
    color=tempC,
    line width=1.3pt,
    mark=diamond*,
    mark size=1.8pt
]
table[
    x=x,
    y=qwen35_9b,
    col sep=tab
]
{data/performance_across_temporal_conditions/horizon_curves.dat};
\addlegendentry{Qwen-3.5}

% ------------------------------------------------------------
% Qwen-3-VL-8B
% ------------------------------------------------------------
\addplot[
    color=tempD,
    line width=1.3pt,
    mark=square*,
    mark size=1.8pt
]
table[
    x=x,
    y=qwen3_vl_8b,
    col sep=tab
]
{data/performance_across_temporal_conditions/horizon_curves.dat};
\addlegendentry{Qwen-3-VL}

% ------------------------------------------------------------
% InternVL-3.5-8B
% ------------------------------------------------------------
\addplot[
    color=tempE,
    line width=1.3pt,
    mark=triangle*,
    mark size=1.9pt,
    dashed
]
table[
    x=x,
    y=internvl35_8b,
    col sep=tab
]
{data/performance_across_temporal_conditions/horizon_curves.dat};
\addlegendentry{InternVL-3.5}

% ------------------------------------------------------------
% SenseNova-SI
% ------------------------------------------------------------
\addplot[
    color=tempF,
    line width=1.3pt,
    mark=diamond*,
    mark size=1.8pt,
    dashed
]
table[
    x=x,
    y=sensenova_si,
    col sep=tab
]
{data/performance_across_temporal_conditions/horizon_curves.dat};
\addlegendentry{SenseNova-SI}

% ------------------------------------------------------------
% Cambrian-P-7B
% ------------------------------------------------------------
\addplot[
    color=tempG,
    line width=1.3pt,
    mark=triangle*,
    mark size=1.9pt,
    dashed
]
table[
    x=x,
    y=cambrian_p_7b,
    col sep=tab
]
{data/performance_across_temporal_conditions/horizon_curves.dat};
\addlegendentry{Cambrian-P}

% ------------------------------------------------------------
% Spatial-MLLM
% ------------------------------------------------------------
\addplot[
    color=tempH,
    line width=1.3pt,
    mark=diamond*,
    mark size=1.8pt,
    dashed
]
table[
    x=x,
    y=spatial_mllm,
    col sep=tab
]
{data/performance_across_temporal_conditions/horizon_curves.dat};
\addlegendentry{Spatial-MLLM}

% ------------------------------------------------------------
% VLM-3R
% ------------------------------------------------------------
\addplot[
    color=tempI,
    line width=1.3pt,
    mark=square*,
    mark size=1.8pt,
    dashed
]
table[
    x=x,
    y=vlm3r,
    col sep=tab
]
{data/performance_across_temporal_conditions/horizon_curves.dat};
\addlegendentry{VLM-3R}

\end{axis}


% ============================================================
% RIGHT: Query time
% ============================================================
\begin{axis}[
    name=queryplot,
    at={(horizonplot.outer east)},
    anchor=outer west,
    xshift=0cm,
    width=0.5\columnwidth,
    height=4.2cm,
    xmin=-0.1,
    xmax=2.1,
    ymin=20,
    ymax=50,
    xtick={0,1,2},
    xticklabels={
        \shortstack{early\\0--149 s},
        \shortstack{middle\\150--299 s},
        \shortstack{late\\300--600 s}
    },
    ytick={20,30,40,50},
    yticklabels={,,,},
    xlabel={Query time $T_q$},
    xmajorgrids,
    ymajorgrids,
    grid style={
        draw=tempgrid,
        line width=0.5pt
    },
    axis line style={
        draw=gray!65
    },
    tick style={
        draw=gray!65
    },
    tick pos=left,
    tick align=outside,
    tick label style={
        font=\scriptsize,
        color=temptext
    },
    label style={
        font=\small,
        color=temptext
    },
    xlabel style={
        yshift=3pt
    }
]

% ------------------------------------------------------------
% Random baseline
% ------------------------------------------------------------
\addplot[
    color=tempbaseline,
    densely dotted,
    line width=1.0pt
]
table[
    x=x,
    y=random_baseline,
    col sep=tab
]
{data/performance_across_temporal_conditions/query_time_curves.dat};

% ------------------------------------------------------------
% Qwen3.6-35B-A3B
% ------------------------------------------------------------
\addplot[
    color=tempA,
    line width=1.3pt,
    mark=*,
    mark size=1.8pt
]
table[
    x=x,
    y=qwen36_35b_a3b,
    col sep=tab
]
{data/performance_across_temporal_conditions/query_time_curves.dat};

% ------------------------------------------------------------
% Qwen3.6-27B
% ------------------------------------------------------------
\addplot[
    color=tempB,
    line width=1.3pt,
    mark=*,
    mark size=1.8pt
]
table[
    x=x,
    y=qwen36_27b,
    col sep=tab
]
{data/performance_across_temporal_conditions/query_time_curves.dat};

% ------------------------------------------------------------
% Qwen3.5-9B
% ------------------------------------------------------------
\addplot[
    color=tempC,
    line width=1.3pt,
    mark=diamond*,
    mark size=1.8pt
]
table[
    x=x,
    y=qwen35_9b,
    col sep=tab
]
{data/performance_across_temporal_conditions/query_time_curves.dat};

% ------------------------------------------------------------
% Qwen3-VL-8B
% ------------------------------------------------------------
\addplot[
    color=tempD,
    line width=1.3pt,
    mark=square*,
    mark size=1.8pt
]
table[
    x=x,
    y=qwen3_vl_8b,
    col sep=tab
]
{data/performance_across_temporal_conditions/query_time_curves.dat};

% ------------------------------------------------------------
% InternVL3.5-8B
% ------------------------------------------------------------
\addplot[
    color=tempE,
    line width=1.3pt,
    mark=triangle*,
    mark size=1.9pt,
    dashed
]
table[
    x=x,
    y=internvl35_8b,
    col sep=tab
]
{data/performance_across_temporal_conditions/query_time_curves.dat};

% ------------------------------------------------------------
% SenseNova-SI
% ------------------------------------------------------------
\addplot[
    color=tempF,
    line width=1.3pt,
    mark=diamond*,
    mark size=1.8pt,
    dashed
]
table[
    x=x,
    y=sensenova_si,
    col sep=tab
]
{data/performance_across_temporal_conditions/query_time_curves.dat};

% ------------------------------------------------------------
% Cambrian-P-7B
% ------------------------------------------------------------
\addplot[
    color=tempG,
    line width=1.3pt,
    mark=triangle*,
    mark size=1.9pt,
    dashed
]
table[
    x=x,
    y=cambrian_p_7b,
    col sep=tab
]
{data/performance_across_temporal_conditions/query_time_curves.dat};

% ------------------------------------------------------------
% Spatial-MLLM
% ------------------------------------------------------------
\addplot[
    color=tempH,
    line width=1.3pt,
    mark=diamond*,
    mark size=1.8pt,
    dashed
]
table[
    x=x,
    y=spatial_mllm,
    col sep=tab
]
{data/performance_across_temporal_conditions/query_time_curves.dat};

% ------------------------------------------------------------
% VLM-3R
% ------------------------------------------------------------
\addplot[
    color=tempI,
    line width=1.3pt,
    mark=square*,
    mark size=1.8pt,
    dashed
]
table[
    x=x,
    y=vlm3r,
    col sep=tab
]
{data/performance_across_temporal_conditions/query_time_curves.dat};

\end{axis}


% ============================================================
% Shared legend above both plots
% ============================================================
\node[
    anchor=south,
    yshift=4pt
]
at (current bounding box.north)
{\pgfplotslegendfromname{temporallegend}};

\end{tikzpicture}


% ============================================================
% Caption
% ============================================================
\caption{
\textbf{Performance across temporal conditions.}
\textbf{Left:} Accuracy across short, medium, and long out-of-sight horizons.
\textbf{Right:} Accuracy across early, middle, and late query times.
}
\vspace{-20pt}
\label{fig:temporal_performance_curves}
\end{figure}


==> figures/visibility_state.tex <==
\begin{figure}[t]
\centering

\definecolor{notvis}{HTML}{4C78A8}
\definecolor{vis}{HTML}{7CB7E3}
\definecolor{gridgray}{HTML}{D9D9D9}
\definecolor{spinegray}{HTML}{B5B5B5}
\definecolor{textgray}{HTML}{666666}

\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.9\columnwidth,
    height=5.4cm,
    xmin=0,
    xmax=105,
    xtick={0,20,40,60,80,100},
    xlabel={Accuracy (\%)},
    title style={font=\small,yshift=1mm},
    symbolic y coords={
        SenseNova-SI,
        Cambrian-P,
        Spatial-MLLM,
        VLM-3R,
        InternVL-3.5,
        Qwen-3-VL,
        Qwen-3.5,
        Qwen-3.6-27B,
        Qwen-3.6-35B-A3B
    },
    ytick=data,
    yticklabel style={
        font=\scriptsize,
        text width=1.6cm,
        align=right
    },
    xticklabel style={font=\scriptsize},
    label style={font=\scriptsize},
    bar width=4.2pt,
    enlarge y limits=0.08,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style={draw=gridgray,line width=0.35pt},
    axis line style={draw=spinegray,line width=0.5pt},
    tick style={draw=spinegray,line width=0.5pt},
    legend style={
        at={(0.5,1.03)},
        anchor=south,
        legend columns=2,
        draw=none,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=6pt}
    },
    nodes near coords,
    nodes near coords align={horizontal},
    point meta=x,
    every node near coord/.append style={
        font=\tiny,
        text=black,
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    }
]

\addplot+[
    fill=notvis,
    draw=white,
    line width=0.35pt,
    bar shift=-2.5pt
] coordinates {
    (53.3,SenseNova-SI)
    (12.0,Cambrian-P)
    (18.2,Spatial-MLLM)
    (41.3,VLM-3R)
    (87.8,InternVL-3.5)
    (76.3,Qwen-3-VL)
    (57.1,Qwen-3.5)
    (71.8,Qwen-3.6-27B)
    (48.7,Qwen-3.6-35B-A3B)
};

\addplot+[
    fill=vis,
    draw=white,
    line width=0.35pt,
    bar shift=2.5pt
] coordinates {
    (62.5,SenseNova-SI)
    (92.3,Cambrian-P)
    (83.3,Spatial-MLLM)
    (76.3,VLM-3R)
    (32.9,InternVL-3.5)
    (43.2,Qwen-3-VL)
    (61.4,Qwen-3.5)
    (65.0,Qwen-3.6-27B)
    (83.8,Qwen-3.6-35B-A3B)
};

\legend{Not visible,Visible}

\end{axis}
\end{tikzpicture}
\caption{\textbf{Visibility-state estimation.}
Accuracy in determining whether the queried object is visible at query time,
reported separately for objects that are \emph{not visible} and \emph{visible}.}
\vspace{-15pt}
\label{fig:visibility_state}
\end{figure}

